Graph classes equivalent to 12-representable graphs

Jones et al. (2015) introduced the notion of $u$-representable graphs, where $u$ is a word over $\{1, 2\}$ different from $22\cdots2$, as a generalization of word-representable graphs. Kitaev (2016) showed that if $u$ is of length at least 3, then every graph is $u$-representable. This indicates that there are only two nontrivial classes in the theory of $u$-representable graphs: 11-representable graphs, which correspond to word-representable graphs, and 12-representable graphs. This study deals with 12-representable graphs. Jones et al. (2015) provided a characterization of 12-representable trees in terms of forbidden induced subgraphs. Chen and Kitaev (2022) presented a forbidden induced subgraph characterization of a subclass of 12-representable grid graphs. This paper shows that a bipartite graph is 12-representable if and only if it is an interval containment bigraph. The equivalence gives us a forbidden induced subgraph characterization of 12-representable bipartite graphs since the list of minimal forbidden induced subgraphs is known for interval containment bigraphs. We then have a forbidden induced subgraph characterization for grid graphs, which solves an open problem of Chen and Kitaev (2022). The study also shows that a graph is 12-representable if and only if it is the complement of a simple-triangle graph. This equivalence indicates that a necessary condition for 12-representability presented by Jones et al. (2015) is also sufficient. Finally, we show from these equivalences that 12-representability can be determined in $O(n^2)$ time for bipartite graphs and in $O(n(\bar{m}+n))$ time for arbitrary graphs, where $n$ and $\bar{m}$ are the number of vertices and edges of the complement of the given graph.

==> fig/example/ICB-graph.tex <==
\begin{tikzpicture}
\def\len{0.8}
\useasboundingbox (-2.5*\len, -1.5*\len) rectangle (2.5*\len, 2*\len);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:4]        (b) at ($(45:\len*1) + (135:\len*1)$) {};
\node [label=above right:8, fill=black]  (c) at ($(45:\len*1) + (135:\len*0)$) {};
\node [label=right:6]        (d) at ($(45:\len*1) + (135:\len*-1)$) {};
\node [label=below:7, fill=black]        (e) at ($(45:\len*0) + (135:\len*-1)$) {};
\node [label=above:1]        (f) at (0, 0) {};
\node [label=above left:5, fill=black]   (g) at ($(45:\len*0) + (135:\len*1)$) {};
\node [label=left:2]         (h) at ($(45:\len*-1) + (135:\len*1)$) {};
\node [label=below:3, fill=black]        (i) at ($(45:\len*-1) + (135:\len*0)$) {};
\draw [] 
	(b) -- (c) -- (d)
	(e) -- (f) -- (g)
	(h) -- (i)
	(b) -- (g) -- (h)
	(c) -- (f) -- (i)
	(d) -- (e)
;
\end{tikzpicture}

==> fig/example/ICB-model.tex <==
\begin{tikzpicture}
\def\xlen{0.45}
\def\ylen{0.4}
\useasboundingbox (-1*\xlen, -3*\ylen) rectangle (18.5*\xlen, 4*\ylen);
\tikzstyle{every node}=[inner sep=0.5pt]
\node [label=left:$X$] at (0.5*\xlen, 3/2*\ylen) {};
\node [label=left:$Y$] at (0.5*\xlen, -3/2*\ylen) {};
\draw [] (0, 0) -- (18*\xlen, 0);
\node [label=left:1] (1) at (1*\xlen, 3*\ylen) {};
\node [label=right:1] (1') at ($(1) + (16*\xlen, 0)$) {};
\draw [thick,{|-|}] (1) -- (1');
\node [label=left:2] (2) at (2*\xlen, 2*\ylen) {};
\node [label=right:2] (2') at ($(2) + (6*\xlen, 0)$) {};
\draw [thick,{|-|}] (2) -- (2');
\node [label=left:3] (3) at (3*\xlen, -1*\ylen) {};
\node [label=right:3] (3') at ($(3) + (4*\xlen, 0)$) {};
\draw [thick,{|-|}] (3) -- (3');
\node [label=left:4] (4) at (4*\xlen, 1*\ylen) {};
\node [label=right:4] (4') at ($(4) + (10*\xlen, 0)$) {};
\draw [thick,{|-|}] (4) -- (4');
\node [label=left:5] (5) at (5*\xlen, -2*\ylen) {};
\node [label=right:5] (5') at ($(5) + (1*\xlen, 0)$) {};
\draw [thick,{|-|}] (5) -- (5');
\node [label=left:6] (6) at (10*\xlen, 2*\ylen) {};
\node [label=right:6] (6') at ($(6) + (6*\xlen, 0)$) {};
\draw [thick,{|-|}] (6) -- (6');
\node [label=left:7] (7) at (11*\xlen, -1*\ylen) {};
\node [label=right:7] (7') at ($(7) + (4*\xlen, 0)$) {};
\draw [thick,{|-|}] (7) -- (7');
\node [label=left:8] (8) at (12*\xlen, -2*\ylen) {};
\node [label=right:8] (8') at ($(8) + (1*\xlen, 0)$) {};
\draw [thick,{|-|}] (8) -- (8');
\end{tikzpicture}

==> fig/example/ICB-ordering.tex <==
\begin{tikzpicture}
\def\len{0.8}
\useasboundingbox (-0.5, -0.5) rectangle (7*\len + 0.5, 1.3);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=below:$1$            ] (v1) at (0*\len, 0) {};
\node [label=below:$2$            ] (v2) at (1*\len, 0) {};
\node [label=below:$3$, fill=black] (v3) at (2*\len, 0) {};
\node [label=below:$4$            ] (v4) at (3*\len, 0) {};
\node [label=below:$5$, fill=black] (v5) at (4*\len, 0) {};
\node [label=below:$6$            ] (v6) at (5*\len, 0) {};
\node [label=below:$7$, fill=black] (v7) at (6*\len, 0) {};
\node [label=below:$8$, fill=black] (v8) at (7*\len, 0) {};
\draw [] (v1) to [out=45, in=135] (v3);
\draw [] (v1) to [out=45, in=135] (v5);
\draw [] (v1) to [out=45, in=135] (v7);
\draw [] (v1) to [out=45, in=135] (v8);
\draw [] (v2) to (v3);
\draw [] (v2) to [out=45, in=135] (v5);
\draw [] (v4) to (v5);
\draw [] (v4) to [out=45, in=135] (v8);
\draw [] (v6) to (v7);
\draw [] (v6) to [out=45, in=135] (v8);
\end{tikzpicture}


==> fig/example/PI-graph.tex <==
\begin{tikzpicture}
\def\len{0.6}
\useasboundingbox (-1.4, -0.5) rectangle (1.4, 3*\len+0.5);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=right:1]  (c) at (0, 3.5*\len) {};
\node [label=above right:2]  (a) at (0, 2*\len) {};
\node [label=left:3]   (b) at (-1*\len, \len) {};
\node [label=right:4]  (d) at ( 1*\len, -0.5*\len) {};
\node [label=right:5]  (e) at ( 1*\len, \len) {};
\node [label=left:6]   (f) at (-1*\len, -0.5*\len) {};
\draw [] 
	(c) -- (a) -- (e) -- (d) -- (f) -- (b) -- (a)
	(e) -- (b)
;
\end{tikzpicture}

==> fig/example/PI-model.tex <==
\begin{tikzpicture}
\def\len{0.45}
\useasboundingbox (-1.5*\len, -0.5) rectangle (15.5*\len, 4*\len+0.5);
\tikzstyle{every node}=[minimum size=5pt, inner sep=0pt]
\def\La{4*\len}
\def\Lb{0*\len}
\node [label=left:$L_1$] (L1) at (0, \La) {};
\node [label=left:$L_2$] (L2) at (0, \Lb) {};
\draw [thick] (L1) -- (15*\len, \La);
\draw [thick] (L2) -- (15*\len, \Lb);
%
\def\pa{(3*\len, \La)}
\def\pc{(6*\len, \La)}
\def\pb{(8*\len, \La)}
\def\pd{(10*\len, \La)}
\def\pe{(12*\len, \La)}
\def\pf{(14*\len, \La)}
\node [label=above:1] at \pa {};
\node [label=above:2] at \pc {};
\node [label=above:3] at \pb {};
\node [label=above:4] at \pd {};
\node [label=above:5] at \pe {};
\node [label=above:6] at \pf {};
%
\def\la{(1*\len, \Lb)}
\def\lc{(2*\len, \Lb)}
\def\ra{(3*\len, \Lb)}
\def\le{(4*\len, \Lb)}
\def\lb{(5*\len, \Lb)}
\def\rc{(6*\len, \Lb)}
\def\re{(8*\len, \Lb)}
\def\lf{(9*\len, \Lb)}
\def\rb{(10*\len, \Lb)}
\def\ld{(11*\len, \Lb)}
\def\rf{(12*\len, \Lb)}
\def\rd{(14*\len, \Lb)}
\node [label=below:1] at \la {};
\node [label=below:2] at \lc {};
\node [label=below:1] at \ra {};
\node [label=below:5] at \le {};
\node [label=below:3] at \lb {};
\node [label=below:2] at \rc {};
\node [label=below:5] at \re {};
\node [label=below:6] at \lf {};
\node [label=below:3] at \rb {};
\node [label=below:4] at \ld {};
\node [label=below:6] at \rf {};
\node [label=below:4] at \rd {};
%
\def\op{0.5}
\draw [fill=gray!30, opacity=\op] \pa -- \la -- \ra --  cycle;
\draw [fill=gray!30, opacity=\op] \pb -- \lb -- \rb --  cycle;
\draw [fill=gray!30, opacity=\op] \pc -- \lc -- \rc --  cycle;
\draw [fill=gray!30, opacity=\op] \pd -- \ld -- \rd --  cycle;
\draw [fill=gray!30, opacity=\op] \pe -- \le -- \re --  cycle;
\draw [fill=gray!30, opacity=\op] \pf -- \lf -- \rf --  cycle;
\end{tikzpicture}

==> fig/example/co-PI-graph.tex <==
\begin{tikzpicture}
\def\len{1.0}
\useasboundingbox (-2, -0.5) rectangle (2, 2.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:2]        (a) at ($(45:\len*1) + (135:\len*1)$) {};
\node [label=above right:6]  (f) at ($(45:\len*1) + (135:\len*0)$) {};
\node [label=below:5]        (e) at ($(45:\len*1) + (135:\len*-1)$) {};
\node [label=below:1]        (c) at (0, 0) {};
\node [label=above left:4]   (d) at ($(45:\len*0) + (135:\len*1)$) {};
\node [label=below:3]         (b) at ($(45:\len*-1) + (135:\len*1)$) {};
\draw [] 
	(a) -- (f) -- (e) -- (c) -- (b) -- (d) -- (a)
	(d) -- (c) -- (f)
;
\end{tikzpicture}

==> fig/example/co-PI-ordering.tex <==
\begin{tikzpicture}
\def\len{1.0}
\useasboundingbox (-0.5, -0.5) rectangle (5*\len + 0.5, 2.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
                        
\node [label=below:$1$] (v1) at (0*\len, 0) {};
\node [label=below:$2$] (v2) at (1*\len, 0) {};
\node [label=below:$3$] (v3) at (2*\len, 0) {};
\node [label=below:$4$] (v4) at (3*\len, 0) {};
\node [label=below:$5$] (v5) at (4*\len, 0) {};
\node [label=below:$6$] (v6) at (5*\len, 0) {};
\draw [] (v1) to [out=45, in=135] (v3);
\draw [] (v1) to [out=45, in=135] (v4);
\draw [] (v1) to [out=45, in=135] (v5);
\draw [] (v1) to [out=45, in=135] (v6);
\draw [] (v2) to [out=45, in=135] (v4);
\draw [] (v2) to [out=45, in=135] (v6);
\draw [] (v3) to (v4);
\draw [] (v5) to (v6);
\end{tikzpicture}


==> fig/labeling/I3.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -.7) rectangle (1.5, 0.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:$1$] (x) at (-1, 0) {};
\node [label=above:$2$] (y) at ( 0, 0) {};
\node [label=above:$3$] (z) at ( 1, 0) {};
\draw [] (x) -- (y) -- (z);
\end{tikzpicture}


==> fig/labeling/J4.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -.7) rectangle (1.5, 0.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label= left:$1$] (x) at (-.5,  .5) {};
\node [label=right:$3$] (y) at ( .5,  .5) {};
\node [label= left:$2$] (z) at (-.5, -.5) {};
\node [label=right:$4$] (w) at ( .5, -.5) {};
\draw [] (x) -- (y) (z) -- (w);
\end{tikzpicture}


==> fig/labeling/Q4.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -.7) rectangle (1.5, 0.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label= left:$1$] (x) at (-.5,  .5) {};
\node [label=right:$4$] (y) at ( .5,  .5) {};
\node [label= left:$2$] (z) at (-.5, -.5) {};
\node [label=right:$3$] (w) at ( .5, -.5) {};
\draw [] (x) -- (y) (z) -- (w);
\end{tikzpicture}


==> fig/pattern/bp1.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.1) rectangle (2.1, 0.9);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$$] (x) at (-1.5, 0) {};
\node [label=below:$$,fill=black] (y) at (-0.5, 0) {};
\node [label=below:$$] (z) at ( 0.5, 0) {};
\node [label=below:$$,fill=black] (w) at ( 1.5, 0) {};
\draw [] (x) to [out=60, in=120] (w);
\draw [] (y) to (z);
\end{tikzpicture}


==> fig/pattern/bp2.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.1) rectangle (2.1, 0.9);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$$] (x) at (-1.5, 0) {};
\node [label=below:$$] (y) at (-0.5, 0) {};
\node [label=below:$$,fill=black] (z) at ( 0.5, 0) {};
\node [label=below:$$,fill=black] (w) at ( 1.5, 0) {};
\draw [] (x) to [out=60, in=120] (w);
\draw [] (y) to (z);
\end{tikzpicture}


==> fig/pattern/bp3.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.1) rectangle (2.1, 0.9);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$$] (x) at (-1.5, 0) {};
\node [label=below:$$] (y) at (-0.5, 0) {};
\node [label=below:$$,fill=black] (z) at ( 0.5, 0) {};
\node [label=below:$$,fill=black] (w) at ( 1.5, 0) {};
\draw [] (x) to [out=60, in=120] (z);
\draw [] (y) to [out=60, in=120] (w);
\end{tikzpicture}


==> fig/pattern/cp.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.6, -0.1) rectangle (1.6, 0.9);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$$] (x) at (-1, 0) {};
\node [label=below:$$] (y) at ( 0, 0) {};
\node [label=below:$$] (z) at ( 1, 0) {};
\draw [] (x) -- (y);
\draw [] (y) -- (z);
\end{tikzpicture}


==> fig/pattern/p1.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.1) rectangle (2.1, 0.9);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$$] (x) at (-1.5, 0) {};
\node [label=below:$$] (y) at (-0.5, 0) {};
\node [label=below:$$] (z) at ( 0.5, 0) {};
\node [label=below:$$] (w) at ( 1.5, 0) {};
\draw [] (x) to [out=60, in=120] (z);
\draw [] (y) to [out=60, in=120] (w);
\end{tikzpicture}


==> fig/pattern/p2.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.1, -0.1) rectangle (2.1, 0.9);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$$] (x) at (-1.5, 0) {};
\node [label=below:$$] (y) at (-0.5, 0) {};
\node [label=below:$$] (z) at ( 0.5, 0) {};
\node [label=below:$$] (w) at ( 1.5, 0) {};
\draw [] (x) to [out=60, in=120] (w);
\draw [] (y) to (z);
\end{tikzpicture}


==> fig/subgraph/G1.tex <==
\begin{tikzpicture}
\def\len{0.4}
\useasboundingbox (-1.2, -1.0) rectangle (1.2, 1.4);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
\node [] (c)  at (0, 0) {};
\node [] (a1) at (90:\len*1) {};
\node [] (a2) at (90:\len*2) {};
\node [] (a3) at (90:\len*3) {};
\node [] (b1) at (210:\len*1) {};
\node [] (b2) at (210:\len*2) {};
\node [] (b3) at (210:\len*3) {};
\node [] (c1) at (330:\len*1) {};
\node [] (c2) at (330:\len*2) {};
\node [] (c3) at (330:\len*3) {};
\draw [] (c) -- (a1) -- (a2) -- (a3);
\draw [] (c) -- (b1) -- (b2) -- (b3);
\draw [] (c) -- (c1) -- (c2) -- (c3);
\end{tikzpicture}

==> fig/subgraph/G2.tex <==
\begin{tikzpicture}
\def\len{0.5}
\useasboundingbox (-\len-0.1, -0.2) rectangle (\len+0.1, 4*\len+0.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
\node [] (v1) at (0, 1*\len) {};
\node [] (v2) at (0, 2*\len) {};
\node [] (v3) at (0, 3*\len) {};
\node [] (v4) at (0, 4*\len) {};
\node [] (v5) at (\len, 0) {};
\node [] (v6) at (\len, 1*\len) {};
\node [] (v7) at (\len, 2*\len) {};
\node [] (v8) at (-\len, 0) {};
\node [] (v9) at (-\len, 1*\len) {};
\node [] (v10) at (-\len, 2*\len) {};
\draw [] 
	(v1) -- (v2) -- (v3) -- (v4)
	(v5) -- (v6) -- (v7)
	(v8) -- (v9) -- (v10)
	(v9) -- (v1) -- (v6)
	(v10) -- (v2) -- (v7)
;
\end{tikzpicture}

==> fig/subgraph/G3.tex <==
\begin{tikzpicture}
\def\len{0.5}
\useasboundingbox (-0.1, -0.2) rectangle (\len+0.1, 4*\len+0.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
\node [] (v1) at (0, 0) {};
\node [] (v2) at (0, 1*\len) {};
\node [] (v3) at (0, 2*\len) {};
\node [] (v4) at (0, 3*\len) {};
\node [] (v5) at (0, 4*\len) {};
\node [] (u1) at (\len, 0) {};
\node [] (u2) at (\len, 1*\len) {};
\node [] (u3) at (\len, 2*\len) {};
\node [] (u4) at (\len, 3*\len) {};
\node [] (u5) at (\len, 4*\len) {};
\draw [] 
	(v1) -- (v2) -- (v3) -- (v4) -- (v5)
	(u1) -- (u2) -- (u3) -- (u4) -- (u5)
	(v3) -- (u3)
	(v4) -- (u4)
	(v5) -- (u5)
;
\end{tikzpicture}

==> fig/subgraph/T1.tex <==
\begin{tikzpicture}
\def\len{0.5}
\useasboundingbox (-1.2, -1.2) rectangle (1.2, 1.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
\node [] (a) at (0, 0) {};
\node [] (b) at (0, 1*\len) {};
\node [] (c) at (0, 2*\len) {};
\node [] (d) at ($(225:\len*0) + (315:\len*1)$) {};
\node [] (e) at ($(225:\len*0) + (315:\len*2)$) {};
\node [] (f) at ($(225:\len*0) + (315:\len*3)$) {};
\node [] (g) at ($(225:\len*1) + (315:\len*0)$) {};
\node [] (h) at ($(225:\len*2) + (315:\len*0)$) {};
\node [] (i) at ($(225:\len*3) + (315:\len*0)$) {};
\node [] (j) at ($(225:\len*1) + (315:\len*1)$) {};
\draw [] 
	(a) -- (b) -- (c)
	(a) -- (d) -- (e) -- (f)
	(a) -- (g) -- (h) -- (i)
	(d) -- (j) -- (g)
;
\end{tikzpicture}

==> fig/subgraph/T2.tex <==
\begin{tikzpicture}
\def\len{0.5}
\useasboundingbox (-3*\len-0.1, -1.5*\len-0.2) rectangle (3*\len+0.1, 2.5*\len+0.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
\node [] (v1) at (0, 2*\len) {};
\node [] (v2) at (0, 1*\len) {};
\node [] (v3) at (-3*\len, 0) {};
\node [] (v4) at (-2*\len, 0) {};
\node [] (v5) at (-1*\len, 0) {};
\node [] (v6) at ( 0*\len, 0) {};
\node [] (v7) at ( 1*\len, 0) {};
\node [] (v8) at ( 2*\len, 0) {};
\node [] (v9) at ( 3*\len, 0) {};
\node [] (v10) at (-1*\len, -1*\len) {};
\node [] (v11) at ( 0*\len, -1*\len) {};
\node [] (v12) at ( 1*\len, -1*\len) {};
\draw [] 
	(v1) -- (v2) -- (v6)
	(v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9)
	(v10) -- (v11) -- (v12)
	(v5) -- (v10)
	(v6) -- (v11)
	(v7) -- (v12)
;
\end{tikzpicture}

==> fig/subgraph/W1.tex <==
\begin{tikzpicture}
\def\len{0.5}
\useasboundingbox (-0.8, -0.7) rectangle (0.8, 1.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
\node [] (b) at ($(45:\len*1) + (135:\len*1)$) {};
\node [] (a) at ($(b) + (0, \len)$) {};
\node [] (c) at ($(45:\len*1) + (135:\len*0)$) {};
\node [] (d) at ($(45:\len*1) + (135:\len*-1)$) {};
\node [] (e) at ($(45:\len*0) + (135:\len*-1)$) {};
\node [] (f) at (0, 0) {};
\node [] (g) at ($(45:\len*0) + (135:\len*1)$) {};
\node [] (h) at ($(45:\len*-1) + (135:\len*1)$) {};
\node [] (i) at ($(45:\len*-1) + (135:\len*0)$) {};
\draw [] 
	(a) -- (b)
	(b) -- (c) -- (d)
	(e) -- (f) -- (g)
	(h) -- (i)
	(b) -- (g) -- (h)
	(c) -- (f) -- (i)
	(d) -- (e)
;
\end{tikzpicture}
